JADE: Translucency Needs a Medium -- Editable Subsurface Scattering on Radiant Foam

Editing a captured object's translucency requires modeling how light travels inside it. Relightable Gaussian splatting methods learn subsurface appearance without recovering a light- and view-independent interior. We propose JADE, which reconstructs a reflecting surface enclosing an editable scattering medium from multi-view, multi-light images. We simulate light transport in the volumetric representation that renders it, a Radiant Foam. Optical constants independent of light and view let us edit translucency without retraining. After fixing the physical model, a learned correction captures unexplained appearance. Under unseen lights, JADE relights real captures as accurately as state-of-the-art Gaussian methods, and unlike them, its medium is editable: edits of the recovered extinction follow reference renders, while scaling the scattering parameters of a Gaussian baseline does not.

==> draft/fig3_sdf_foam/labels_a.tex <==
\put(0.4117,0.4785){\makebox(0,0)[l]{\textcolor[HTML]{1A1A1A}{\scriptsize $t_k$}}}
\put(0.1188,0.6512){\makebox(0,0)[l]{\textcolor[HTML]{1A1A1A}{\scriptsize \textit{camera}}}}
\put(0.9733,0.7067){\makebox(0,0)[r]{\textcolor[HTML]{1A1A1A}{\scriptsize $f_\theta{>}0$}}}
\put(0.1067,0.0433){\makebox(0,0)[l]{\textcolor[HTML]{1A1A1A}{\scriptsize $f_\theta{<}0$}}}
\put(0.9733,0.4700){\makebox(0,0)[r]{\textcolor[HTML]{1A1A1A}{\scriptsize $f_\theta{=}0$}}}
\put(0.7467,0.1409){\makebox(0,0)[l]{\textcolor[HTML]{1A1A1A}{\scriptsize $\mathbf{x}_i$}}}
\put(0.7067,0.0642){\makebox(0,0)[c]{\textcolor[HTML]{1A1A1A}{\scriptsize $\sigma_i$}}}


==> draft/fig3_sdf_foam/labels_b.tex <==
\put(0.1208,0.5234){\makebox(0,0)[r]{\textcolor[HTML]{1A1A1A}{\scriptsize $\mathbf{n}_c$}}}
\put(0.5521,0.6487){\makebox(0,0)[c]{\textcolor[HTML]{6E6E6E}{\scriptsize $\mathbf{n}(\mathbf{x})$}}}
\put(0.9733,0.7067){\makebox(0,0)[r]{\textcolor[HTML]{6E6E6E}{\scriptsize \textit{outside}}}}
\put(0.1067,0.0433){\makebox(0,0)[l]{\textcolor[HTML]{1A1A1A}{\scriptsize \textit{inside}}}}
\put(0.9733,0.3433){\makebox(0,0)[r]{\textcolor[HTML]{1A1A1A}{\scriptsize $f_\theta{=}0$}}}

